Translation and interpretation of Michael Sadowsky's paper "Theory of elastically bendable inextensible bands with applications to the M\"obius band"

This article is a translation of Michael Sadowsky's original paper "Theorie der elastisch biegsamen undehnbaren B\"ander mit Anwendungen auf das M\"obiussche Band" in 3. internationaler Kongress f\"ur technische Mechanik, Stockholm, 1930. The translation is augmented by an Appendix containing an interpretation of the last section of Sadowsky's original paper including figures generated from recent numerical simulations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

